Zero-shot Transfer of Reinforcement Learning Control Policies for the Swing-Up and Stabilization of a Cart-Pole System

Reinforcement learning (RL) is a powerful and convenient tool to modernize controller design. In this work, we study the zero-shot transfer of RL-based control policies from simulation to hardware for cart-pole swing-up and stabilization. The two policies are trained independently, and the handoff is implemented in Simulink via switching logic. We apply a first-order action smoothing filter to prevent hardware damage from high-frequency oscillatory actuation. Pairing this bandwidth-aware filtering with sensitivity-guided domain randomization (DR) and a simple linear curriculum learning (CL) schedule, we obtain a swing-up policy that in all of our experiments injects sufficient energy for handoff into the stabilizer's region of attraction. The stabilization policy rejects disturbances within the tested range, and the swing-up policy can re-engage after larger perturbations and restores the pendulum to the inverted position.

==> figures/CartPoleSwing.tex <==
\begin{tikzpicture}
    \shade[bottom color=gray!50, top color=white] (-1,0.25) rectangle (16, -0.1); %
    \draw[thick] (-1,0.25) -- (16,0.25); %

    \newcommand{\cartwidth}{1.7} %
    \newcommand{\cartheight}{0.8} %
    \newcommand{\tracky}{0.3}   %
    \newcommand{\pendulumlength}{4} %
    \newcommand{\wheelradius}{0.15} %

    \newcommand{\drawcart}[4]{
        \draw[fill=gray!50] (#1, #2) rectangle ++(\cartwidth, \cartheight); 
        \draw[fill=black] (#1+0.35, #2) circle (\wheelradius); %
        \draw[fill=black] (#1+\cartwidth-0.35, #2) circle (\wheelradius); %
        \draw[ultra thick] (#1+\cartwidth/2, #2+\cartheight) -- ++(#3:#4); %
    }

    \drawcart{0}{\tracky}{270}{\pendulumlength};

    \drawcart{4}{\tracky}{225}{\pendulumlength};

    \drawcart{8}{\tracky}{45}{\pendulumlength};

    \drawcart{12}{\tracky}{90}{\pendulumlength};

    \draw[->, thick] (15, -2) -- ++(1, 0) node[right] {\(x\)};
    \draw[->, thick] (15, -2) -- ++(0, 1) node[above] {\(y\)};
\end{tikzpicture}

